Beyond Worst-Case Online Allocation via Dynamic Max-min Fairness

We study the allocation of shared resources over multiple rounds among competing agents, via the dynamic max-min fair (DMMF) mechanism: the good in each round is allocated to the requesting agent with the least number of allocations received to date. We show that in large markets when an agent has i.i.d. values across rounds, under mild distributional assumptions (e.g., bounded PDF function), the DMMF mechanism allows each agent to realize a $1 - o(1)$ fraction of her ideal utility -- her highest achievable utility given her nominal share of resources. This guarantee holds under arbitrary behavior by other agents and is achieved by characterizing the agent's utility under a rich space of strategies, wherein an agent can tune how aggressive to be in requesting the item. Our techniques also allow us to handle settings where an agent's values are correlated across rounds, thereby allowing an adversary to predict and block her future values. By tuning the aggressiveness, an agent can guarantee $\Omega(\gamma)$ fraction of her ideal utility, where $\gamma\in [0, 1]$ is a parameter that quantifies dependence across rounds (with $\gamma = 1$ indicating full independence and lower values indicating more correlation). Finally, we extend our efficiency results to the case of reusable resources, where an agent might need to hold the item over multiple rounds to receive utility. Our results subsume previous guarantees obtained using a more complicated mechanism proving a half ideal utility guarantee under i.i.d. values sampled from worst-case distributions.

==> figures/corollaries.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/Giannis/AppData/Roaming/Python/Python311/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Giannis/AppData/Roaming/Python/Python311/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Giannis/AppData/Roaming/Python/Python311/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.930399in}{4.481729in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.930399in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.930399in}{4.481729in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.481729in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870399in}{0.685729in}}%
\pgfpathlineto{\pgfqpoint{5.830399in}{0.685729in}}%
\pgfpathlineto{\pgfqpoint{5.830399in}{4.381729in}}%
\pgfpathlineto{\pgfqpoint{0.870399in}{4.381729in}}%
\pgfpathlineto{\pgfqpoint{0.870399in}{0.685729in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870399in}{0.685729in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095854in}{0.685729in}}%
\pgfpathlineto{\pgfqpoint{1.095854in}{4.381729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095854in}{0.685729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095854in,y=0.588507in,,top]{\color{textcolor}\ttfamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870399in}{0.685729in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997672in}{0.685729in}}%
\pgfpathlineto{\pgfqpoint{1.997672in}{4.381729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997672in}{0.685729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997672in,y=0.588507in,,top]{\color{textcolor}\ttfamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870399in}{0.685729in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899490in}{0.685729in}}%
\pgfpathlineto{\pgfqpoint{2.899490in}{4.381729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899490in}{0.685729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899490in,y=0.588507in,,top]{\color{textcolor}\ttfamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870399in}{0.685729in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801308in}{0.685729in}}%
\pgfpathlineto{\pgfqpoint{3.801308in}{4.381729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801308in}{0.685729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.801308in,y=0.588507in,,top]{\color{textcolor}\ttfamily\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870399in}{0.685729in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703126in}{0.685729in}}%
\pgfpathlineto{\pgfqpoint{4.703126in}{4.381729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.703126in}{0.685729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.703126in,y=0.588507in,,top]{\color{textcolor}\ttfamily\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870399in}{0.685729in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604945in}{0.685729in}}%
\pgfpathlineto{\pgfqpoint{5.604945in}{4.381729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604945in}{0.685729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.604945in,y=0.588507in,,top]{\color{textcolor}\ttfamily\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.350399in,y=0.316697in,,top]{\color{textcolor}\ttfamily\fontsize{16.000000}{19.200000}\selectfont decorrelation parameter \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870399in}{0.685729in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870399in}{0.853729in}}%
\pgfpathlineto{\pgfqpoint{5.830399in}{0.853729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870399in}{0.853729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371810in, y=0.768714in, left, base]{\color{textcolor}\ttfamily\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870399in}{0.685729in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870399in}{1.525729in}}%
\pgfpathlineto{\pgfqpoint{5.830399in}{1.525729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870399in}{1.525729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371810in, y=1.440714in, left, base]{\color{textcolor}\ttfamily\fontsize{16.000000}{19.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870399in}{0.685729in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870399in}{2.197729in}}%
\pgfpathlineto{\pgfqpoint{5.830399in}{2.197729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870399in}{2.197729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371810in, y=2.112714in, left, base]{\color{textcolor}\ttfamily\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870399in}{0.685729in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870399in}{2.869729in}}%
\pgfpathlineto{\pgfqpoint{5.830399in}{2.869729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870399in}{2.869729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371810in, y=2.784714in, left, base]{\color{textcolor}\ttfamily\fontsize{16.000000}{19.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870399in}{0.685729in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870399in}{3.541729in}}%
\pgfpathlineto{\pgfqpoint{5.830399in}{3.541729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870399in}{3.541729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371810in, y=3.456714in, left, base]{\color{textcolor}\ttfamily\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870399in}{0.685729in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870399in}{4.213729in}}%
\pgfpathlineto{\pgfqpoint{5.830399in}{4.213729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870399in}{4.213729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371810in, y=4.128714in, left, base]{\color{textcolor}\ttfamily\fontsize{16.000000}{19.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316254in,y=2.533729in,,bottom,rotate=90.000000]{\color{textcolor}\ttfamily\fontsize{16.000000}{19.200000}\selectfont fraction of ideal utility}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870399in}{0.685729in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095854in}{0.853729in}}%
\pgfpathlineto{\pgfqpoint{1.141400in}{0.870785in}}%
\pgfpathlineto{\pgfqpoint{1.186946in}{0.888015in}}%
\pgfpathlineto{\pgfqpoint{1.232493in}{0.905424in}}%
\pgfpathlineto{\pgfqpoint{1.278039in}{0.923015in}}%
\pgfpathlineto{\pgfqpoint{1.323586in}{0.940790in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{0.958755in}}%
\pgfpathlineto{\pgfqpoint{1.414678in}{0.976912in}}%
\pgfpathlineto{\pgfqpoint{1.460225in}{0.995265in}}%
\pgfpathlineto{\pgfqpoint{1.505771in}{1.013820in}}%
\pgfpathlineto{\pgfqpoint{1.551317in}{1.032579in}}%
\pgfpathlineto{\pgfqpoint{1.596864in}{1.051547in}}%
\pgfpathlineto{\pgfqpoint{1.642410in}{1.070729in}}%
\pgfpathlineto{\pgfqpoint{1.687957in}{1.090129in}}%
\pgfpathlineto{\pgfqpoint{1.733503in}{1.109752in}}%
\pgfpathlineto{\pgfqpoint{1.779049in}{1.129603in}}%
\pgfpathlineto{\pgfqpoint{1.824596in}{1.149686in}}%
\pgfpathlineto{\pgfqpoint{1.870142in}{1.170008in}}%
\pgfpathlineto{\pgfqpoint{1.915688in}{1.190573in}}%
\pgfpathlineto{\pgfqpoint{1.961235in}{1.211387in}}%
\pgfpathlineto{\pgfqpoint{2.006781in}{1.232456in}}%
\pgfpathlineto{\pgfqpoint{2.052328in}{1.253786in}}%
\pgfpathlineto{\pgfqpoint{2.097874in}{1.275382in}}%
\pgfpathlineto{\pgfqpoint{2.143420in}{1.297253in}}%
\pgfpathlineto{\pgfqpoint{2.188967in}{1.319403in}}%
\pgfpathlineto{\pgfqpoint{2.234513in}{1.341840in}}%
\pgfpathlineto{\pgfqpoint{2.280059in}{1.364571in}}%
\pgfpathlineto{\pgfqpoint{2.325606in}{1.387604in}}%
\pgfpathlineto{\pgfqpoint{2.371152in}{1.410946in}}%
\pgfpathlineto{\pgfqpoint{2.416699in}{1.434605in}}%
\pgfpathlineto{\pgfqpoint{2.462245in}{1.458590in}}%
\pgfpathlineto{\pgfqpoint{2.507791in}{1.482909in}}%
\pgfpathlineto{\pgfqpoint{2.553338in}{1.507572in}}%
\pgfpathlineto{\pgfqpoint{2.598884in}{1.532587in}}%
\pgfpathlineto{\pgfqpoint{2.644430in}{1.557964in}}%
\pgfpathlineto{\pgfqpoint{2.689977in}{1.583715in}}%
\pgfpathlineto{\pgfqpoint{2.735523in}{1.609849in}}%
\pgfpathlineto{\pgfqpoint{2.781070in}{1.636377in}}%
\pgfpathlineto{\pgfqpoint{2.826616in}{1.663311in}}%
\pgfpathlineto{\pgfqpoint{2.872162in}{1.690663in}}%
\pgfpathlineto{\pgfqpoint{2.917709in}{1.718447in}}%
\pgfpathlineto{\pgfqpoint{2.963255in}{1.746674in}}%
\pgfpathlineto{\pgfqpoint{3.008801in}{1.775360in}}%
\pgfpathlineto{\pgfqpoint{3.054348in}{1.804518in}}%
\pgfpathlineto{\pgfqpoint{3.099894in}{1.834164in}}%
\pgfpathlineto{\pgfqpoint{3.145440in}{1.864314in}}%
\pgfpathlineto{\pgfqpoint{3.190987in}{1.894984in}}%
\pgfpathlineto{\pgfqpoint{3.236533in}{1.926194in}}%
\pgfpathlineto{\pgfqpoint{3.282080in}{1.957960in}}%
\pgfpathlineto{\pgfqpoint{3.327626in}{1.990304in}}%
\pgfpathlineto{\pgfqpoint{3.373172in}{2.023245in}}%
\pgfpathlineto{\pgfqpoint{3.418719in}{2.056806in}}%
\pgfpathlineto{\pgfqpoint{3.464265in}{2.091010in}}%
\pgfpathlineto{\pgfqpoint{3.509811in}{2.125880in}}%
\pgfpathlineto{\pgfqpoint{3.555358in}{2.161444in}}%
\pgfpathlineto{\pgfqpoint{3.600904in}{2.197729in}}%
\pgfpathlineto{\pgfqpoint{3.646451in}{2.234763in}}%
\pgfpathlineto{\pgfqpoint{3.691997in}{2.272579in}}%
\pgfpathlineto{\pgfqpoint{3.737543in}{2.311208in}}%
\pgfpathlineto{\pgfqpoint{3.783090in}{2.350687in}}%
\pgfpathlineto{\pgfqpoint{3.828636in}{2.391053in}}%
\pgfpathlineto{\pgfqpoint{3.874182in}{2.432346in}}%
\pgfpathlineto{\pgfqpoint{3.919729in}{2.474388in}}%
\pgfpathlineto{\pgfqpoint{3.965275in}{2.516759in}}%
\pgfpathlineto{\pgfqpoint{4.010822in}{2.559444in}}%
\pgfpathlineto{\pgfqpoint{4.056368in}{2.602435in}}%
\pgfpathlineto{\pgfqpoint{4.101914in}{2.645729in}}%
\pgfpathlineto{\pgfqpoint{4.147461in}{2.689319in}}%
\pgfpathlineto{\pgfqpoint{4.193007in}{2.733199in}}%
\pgfpathlineto{\pgfqpoint{4.238553in}{2.777365in}}%
\pgfpathlineto{\pgfqpoint{4.284100in}{2.821812in}}%
\pgfpathlineto{\pgfqpoint{4.329646in}{2.866535in}}%
\pgfpathlineto{\pgfqpoint{4.375193in}{2.911528in}}%
\pgfpathlineto{\pgfqpoint{4.420739in}{2.956787in}}%
\pgfpathlineto{\pgfqpoint{4.466285in}{3.002308in}}%
\pgfpathlineto{\pgfqpoint{4.511832in}{3.048086in}}%
\pgfpathlineto{\pgfqpoint{4.557378in}{3.094117in}}%
\pgfpathlineto{\pgfqpoint{4.602924in}{3.140396in}}%
\pgfpathlineto{\pgfqpoint{4.648471in}{3.186918in}}%
\pgfpathlineto{\pgfqpoint{4.694017in}{3.233681in}}%
\pgfpathlineto{\pgfqpoint{4.739564in}{3.280680in}}%
\pgfpathlineto{\pgfqpoint{4.785110in}{3.327911in}}%
\pgfpathlineto{\pgfqpoint{4.830656in}{3.375370in}}%
\pgfpathlineto{\pgfqpoint{4.876203in}{3.423053in}}%
\pgfpathlineto{\pgfqpoint{4.921749in}{3.470957in}}%
\pgfpathlineto{\pgfqpoint{4.967295in}{3.519078in}}%
\pgfpathlineto{\pgfqpoint{5.012842in}{3.567413in}}%
\pgfpathlineto{\pgfqpoint{5.058388in}{3.615958in}}%
\pgfpathlineto{\pgfqpoint{5.103935in}{3.664709in}}%
\pgfpathlineto{\pgfqpoint{5.149481in}{3.713664in}}%
\pgfpathlineto{\pgfqpoint{5.195027in}{3.762820in}}%
\pgfpathlineto{\pgfqpoint{5.240574in}{3.812172in}}%
\pgfpathlineto{\pgfqpoint{5.286120in}{3.861719in}}%
\pgfpathlineto{\pgfqpoint{5.331666in}{3.911456in}}%
\pgfpathlineto{\pgfqpoint{5.377213in}{3.961382in}}%
\pgfpathlineto{\pgfqpoint{5.422759in}{4.011492in}}%
\pgfpathlineto{\pgfqpoint{5.468306in}{4.061785in}}%
\pgfpathlineto{\pgfqpoint{5.513852in}{4.112257in}}%
\pgfpathlineto{\pgfqpoint{5.559398in}{4.162906in}}%
\pgfpathlineto{\pgfqpoint{5.604945in}{4.213729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870399in}{0.685729in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095854in}{0.853729in}}%
\pgfpathlineto{\pgfqpoint{1.141400in}{0.854408in}}%
\pgfpathlineto{\pgfqpoint{1.186946in}{0.856417in}}%
\pgfpathlineto{\pgfqpoint{1.232493in}{0.859718in}}%
\pgfpathlineto{\pgfqpoint{1.278039in}{0.864273in}}%
\pgfpathlineto{\pgfqpoint{1.323586in}{0.870046in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{0.877002in}}%
\pgfpathlineto{\pgfqpoint{1.414678in}{0.885107in}}%
\pgfpathlineto{\pgfqpoint{1.460225in}{0.894329in}}%
\pgfpathlineto{\pgfqpoint{1.505771in}{0.904638in}}%
\pgfpathlineto{\pgfqpoint{1.551317in}{0.916003in}}%
\pgfpathlineto{\pgfqpoint{1.596864in}{0.928396in}}%
\pgfpathlineto{\pgfqpoint{1.642410in}{0.941788in}}%
\pgfpathlineto{\pgfqpoint{1.687957in}{0.956153in}}%
\pgfpathlineto{\pgfqpoint{1.733503in}{0.971466in}}%
\pgfpathlineto{\pgfqpoint{1.779049in}{0.987700in}}%
\pgfpathlineto{\pgfqpoint{1.824596in}{1.004833in}}%
\pgfpathlineto{\pgfqpoint{1.870142in}{1.022841in}}%
\pgfpathlineto{\pgfqpoint{1.915688in}{1.041701in}}%
\pgfpathlineto{\pgfqpoint{1.961235in}{1.061392in}}%
\pgfpathlineto{\pgfqpoint{2.006781in}{1.081893in}}%
\pgfpathlineto{\pgfqpoint{2.052328in}{1.103183in}}%
\pgfpathlineto{\pgfqpoint{2.097874in}{1.125244in}}%
\pgfpathlineto{\pgfqpoint{2.143420in}{1.148056in}}%
\pgfpathlineto{\pgfqpoint{2.188967in}{1.171600in}}%
\pgfpathlineto{\pgfqpoint{2.234513in}{1.195860in}}%
\pgfpathlineto{\pgfqpoint{2.280059in}{1.220817in}}%
\pgfpathlineto{\pgfqpoint{2.325606in}{1.246456in}}%
\pgfpathlineto{\pgfqpoint{2.371152in}{1.272760in}}%
\pgfpathlineto{\pgfqpoint{2.416699in}{1.299714in}}%
\pgfpathlineto{\pgfqpoint{2.462245in}{1.327302in}}%
\pgfpathlineto{\pgfqpoint{2.507791in}{1.355510in}}%
\pgfpathlineto{\pgfqpoint{2.553338in}{1.384323in}}%
\pgfpathlineto{\pgfqpoint{2.598884in}{1.413729in}}%
\pgfpathlineto{\pgfqpoint{2.644430in}{1.443713in}}%
\pgfpathlineto{\pgfqpoint{2.689977in}{1.474263in}}%
\pgfpathlineto{\pgfqpoint{2.735523in}{1.505365in}}%
\pgfpathlineto{\pgfqpoint{2.781070in}{1.537009in}}%
\pgfpathlineto{\pgfqpoint{2.826616in}{1.569181in}}%
\pgfpathlineto{\pgfqpoint{2.872162in}{1.601871in}}%
\pgfpathlineto{\pgfqpoint{2.917709in}{1.635067in}}%
\pgfpathlineto{\pgfqpoint{2.963255in}{1.668759in}}%
\pgfpathlineto{\pgfqpoint{3.008801in}{1.702936in}}%
\pgfpathlineto{\pgfqpoint{3.054348in}{1.737587in}}%
\pgfpathlineto{\pgfqpoint{3.099894in}{1.772703in}}%
\pgfpathlineto{\pgfqpoint{3.145440in}{1.808274in}}%
\pgfpathlineto{\pgfqpoint{3.190987in}{1.844291in}}%
\pgfpathlineto{\pgfqpoint{3.236533in}{1.880744in}}%
\pgfpathlineto{\pgfqpoint{3.282080in}{1.917625in}}%
\pgfpathlineto{\pgfqpoint{3.327626in}{1.954925in}}%
\pgfpathlineto{\pgfqpoint{3.373172in}{1.992635in}}%
\pgfpathlineto{\pgfqpoint{3.418719in}{2.030747in}}%
\pgfpathlineto{\pgfqpoint{3.464265in}{2.069254in}}%
\pgfpathlineto{\pgfqpoint{3.509811in}{2.108147in}}%
\pgfpathlineto{\pgfqpoint{3.555358in}{2.147419in}}%
\pgfpathlineto{\pgfqpoint{3.600904in}{2.187062in}}%
\pgfpathlineto{\pgfqpoint{3.646451in}{2.227070in}}%
\pgfpathlineto{\pgfqpoint{3.691997in}{2.267435in}}%
\pgfpathlineto{\pgfqpoint{3.737543in}{2.308151in}}%
\pgfpathlineto{\pgfqpoint{3.783090in}{2.349210in}}%
\pgfpathlineto{\pgfqpoint{3.828636in}{2.390607in}}%
\pgfpathlineto{\pgfqpoint{3.874182in}{2.432335in}}%
\pgfpathlineto{\pgfqpoint{3.919729in}{2.474388in}}%
\pgfpathlineto{\pgfqpoint{3.965275in}{2.516759in}}%
\pgfpathlineto{\pgfqpoint{4.010822in}{2.559444in}}%
\pgfpathlineto{\pgfqpoint{4.056368in}{2.602435in}}%
\pgfpathlineto{\pgfqpoint{4.101914in}{2.645729in}}%
\pgfpathlineto{\pgfqpoint{4.147461in}{2.689319in}}%
\pgfpathlineto{\pgfqpoint{4.193007in}{2.733199in}}%
\pgfpathlineto{\pgfqpoint{4.238553in}{2.777365in}}%
\pgfpathlineto{\pgfqpoint{4.284100in}{2.821812in}}%
\pgfpathlineto{\pgfqpoint{4.329646in}{2.866535in}}%
\pgfpathlineto{\pgfqpoint{4.375193in}{2.911528in}}%
\pgfpathlineto{\pgfqpoint{4.420739in}{2.956787in}}%
\pgfpathlineto{\pgfqpoint{4.466285in}{3.002308in}}%
\pgfpathlineto{\pgfqpoint{4.511832in}{3.048086in}}%
\pgfpathlineto{\pgfqpoint{4.557378in}{3.094117in}}%
\pgfpathlineto{\pgfqpoint{4.602924in}{3.140396in}}%
\pgfpathlineto{\pgfqpoint{4.648471in}{3.186918in}}%
\pgfpathlineto{\pgfqpoint{4.694017in}{3.233681in}}%
\pgfpathlineto{\pgfqpoint{4.739564in}{3.280680in}}%
\pgfpathlineto{\pgfqpoint{4.785110in}{3.327911in}}%
\pgfpathlineto{\pgfqpoint{4.830656in}{3.375370in}}%
\pgfpathlineto{\pgfqpoint{4.876203in}{3.423053in}}%
\pgfpathlineto{\pgfqpoint{4.921749in}{3.470957in}}%
\pgfpathlineto{\pgfqpoint{4.967295in}{3.519078in}}%
\pgfpathlineto{\pgfqpoint{5.012842in}{3.567413in}}%
\pgfpathlineto{\pgfqpoint{5.058388in}{3.615958in}}%
\pgfpathlineto{\pgfqpoint{5.103935in}{3.664709in}}%
\pgfpathlineto{\pgfqpoint{5.149481in}{3.713664in}}%
\pgfpathlineto{\pgfqpoint{5.195027in}{3.762820in}}%
\pgfpathlineto{\pgfqpoint{5.240574in}{3.812172in}}%
\pgfpathlineto{\pgfqpoint{5.286120in}{3.861719in}}%
\pgfpathlineto{\pgfqpoint{5.331666in}{3.911456in}}%
\pgfpathlineto{\pgfqpoint{5.377213in}{3.961382in}}%
\pgfpathlineto{\pgfqpoint{5.422759in}{4.011492in}}%
\pgfpathlineto{\pgfqpoint{5.468306in}{4.061785in}}%
\pgfpathlineto{\pgfqpoint{5.513852in}{4.112257in}}%
\pgfpathlineto{\pgfqpoint{5.559398in}{4.162906in}}%
\pgfpathlineto{\pgfqpoint{5.604945in}{4.213729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870399in}{0.685729in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.556863,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095854in}{0.853729in}}%
\pgfpathlineto{\pgfqpoint{1.141400in}{0.870784in}}%
\pgfpathlineto{\pgfqpoint{1.186946in}{0.888008in}}%
\pgfpathlineto{\pgfqpoint{1.232493in}{0.905398in}}%
\pgfpathlineto{\pgfqpoint{1.278039in}{0.922952in}}%
\pgfpathlineto{\pgfqpoint{1.323586in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{0.958542in}}%
\pgfpathlineto{\pgfqpoint{1.414678in}{0.976573in}}%
\pgfpathlineto{\pgfqpoint{1.460225in}{0.994759in}}%
\pgfpathlineto{\pgfqpoint{1.505771in}{1.013096in}}%
\pgfpathlineto{\pgfqpoint{1.551317in}{1.031584in}}%
\pgfpathlineto{\pgfqpoint{1.596864in}{1.050220in}}%
\pgfpathlineto{\pgfqpoint{1.642410in}{1.069002in}}%
\pgfpathlineto{\pgfqpoint{1.687957in}{1.087927in}}%
\pgfpathlineto{\pgfqpoint{1.733503in}{1.106994in}}%
\pgfpathlineto{\pgfqpoint{1.779049in}{1.126200in}}%
\pgfpathlineto{\pgfqpoint{1.824596in}{1.145544in}}%
\pgfpathlineto{\pgfqpoint{1.870142in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{1.915688in}{1.184638in}}%
\pgfpathlineto{\pgfqpoint{1.961235in}{1.204384in}}%
\pgfpathlineto{\pgfqpoint{2.006781in}{1.224260in}}%
\pgfpathlineto{\pgfqpoint{2.052328in}{1.244264in}}%
\pgfpathlineto{\pgfqpoint{2.097874in}{1.264396in}}%
\pgfpathlineto{\pgfqpoint{2.143420in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{2.188967in}{1.305031in}}%
\pgfpathlineto{\pgfqpoint{2.234513in}{1.325532in}}%
\pgfpathlineto{\pgfqpoint{2.280059in}{1.346153in}}%
\pgfpathlineto{\pgfqpoint{2.325606in}{1.366893in}}%
\pgfpathlineto{\pgfqpoint{2.371152in}{1.387749in}}%
\pgfpathlineto{\pgfqpoint{2.416699in}{1.408720in}}%
\pgfpathlineto{\pgfqpoint{2.462245in}{1.429805in}}%
\pgfpathlineto{\pgfqpoint{2.507791in}{1.451003in}}%
\pgfpathlineto{\pgfqpoint{2.553338in}{1.472311in}}%
\pgfpathlineto{\pgfqpoint{2.598884in}{1.493729in}}%
\pgfpathlineto{\pgfqpoint{2.644430in}{1.515254in}}%
\pgfpathlineto{\pgfqpoint{2.689977in}{1.536887in}}%
\pgfpathlineto{\pgfqpoint{2.735523in}{1.558624in}}%
\pgfpathlineto{\pgfqpoint{2.781070in}{1.580465in}}%
\pgfpathlineto{\pgfqpoint{2.826616in}{1.602409in}}%
\pgfpathlineto{\pgfqpoint{2.872162in}{1.624454in}}%
\pgfpathlineto{\pgfqpoint{2.917709in}{1.646599in}}%
\pgfpathlineto{\pgfqpoint{2.963255in}{1.668842in}}%
\pgfpathlineto{\pgfqpoint{3.008801in}{1.691183in}}%
\pgfpathlineto{\pgfqpoint{3.054348in}{1.713621in}}%
\pgfpathlineto{\pgfqpoint{3.099894in}{1.736153in}}%
\pgfpathlineto{\pgfqpoint{3.145440in}{1.758779in}}%
\pgfpathlineto{\pgfqpoint{3.190987in}{1.781498in}}%
\pgfpathlineto{\pgfqpoint{3.236533in}{1.804309in}}%
\pgfpathlineto{\pgfqpoint{3.282080in}{1.827210in}}%
\pgfpathlineto{\pgfqpoint{3.327626in}{1.850200in}}%
\pgfpathlineto{\pgfqpoint{3.373172in}{1.873279in}}%
\pgfpathlineto{\pgfqpoint{3.418719in}{1.896445in}}%
\pgfpathlineto{\pgfqpoint{3.464265in}{1.919697in}}%
\pgfpathlineto{\pgfqpoint{3.509811in}{1.943035in}}%
\pgfpathlineto{\pgfqpoint{3.555358in}{1.966456in}}%
\pgfpathlineto{\pgfqpoint{3.600904in}{1.989961in}}%
\pgfpathlineto{\pgfqpoint{3.646451in}{2.013548in}}%
\pgfpathlineto{\pgfqpoint{3.691997in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{3.737543in}{2.060964in}}%
\pgfpathlineto{\pgfqpoint{3.783090in}{2.084791in}}%
\pgfpathlineto{\pgfqpoint{3.828636in}{2.108697in}}%
\pgfpathlineto{\pgfqpoint{3.874182in}{2.132681in}}%
\pgfpathlineto{\pgfqpoint{3.919729in}{2.156741in}}%
\pgfpathlineto{\pgfqpoint{3.965275in}{2.180876in}}%
\pgfpathlineto{\pgfqpoint{4.010822in}{2.205087in}}%
\pgfpathlineto{\pgfqpoint{4.056368in}{2.229371in}}%
\pgfpathlineto{\pgfqpoint{4.101914in}{2.253729in}}%
\pgfpathlineto{\pgfqpoint{4.147461in}{2.278159in}}%
\pgfpathlineto{\pgfqpoint{4.193007in}{2.302660in}}%
\pgfpathlineto{\pgfqpoint{4.238553in}{2.327232in}}%
\pgfpathlineto{\pgfqpoint{4.284100in}{2.351875in}}%
\pgfpathlineto{\pgfqpoint{4.329646in}{2.376586in}}%
\pgfpathlineto{\pgfqpoint{4.375193in}{2.401365in}}%
\pgfpathlineto{\pgfqpoint{4.420739in}{2.426212in}}%
\pgfpathlineto{\pgfqpoint{4.466285in}{2.451126in}}%
\pgfpathlineto{\pgfqpoint{4.511832in}{2.476107in}}%
\pgfpathlineto{\pgfqpoint{4.557378in}{2.501152in}}%
\pgfpathlineto{\pgfqpoint{4.602924in}{2.526262in}}%
\pgfpathlineto{\pgfqpoint{4.648471in}{2.551436in}}%
\pgfpathlineto{\pgfqpoint{4.694017in}{2.576674in}}%
\pgfpathlineto{\pgfqpoint{4.739564in}{2.601974in}}%
\pgfpathlineto{\pgfqpoint{4.785110in}{2.627336in}}%
\pgfpathlineto{\pgfqpoint{4.830656in}{2.652759in}}%
\pgfpathlineto{\pgfqpoint{4.876203in}{2.678243in}}%
\pgfpathlineto{\pgfqpoint{4.921749in}{2.703787in}}%
\pgfpathlineto{\pgfqpoint{4.967295in}{2.729390in}}%
\pgfpathlineto{\pgfqpoint{5.012842in}{2.755052in}}%
\pgfpathlineto{\pgfqpoint{5.058388in}{2.780772in}}%
\pgfpathlineto{\pgfqpoint{5.103935in}{2.806549in}}%
\pgfpathlineto{\pgfqpoint{5.149481in}{2.832384in}}%
\pgfpathlineto{\pgfqpoint{5.195027in}{2.858274in}}%
\pgfpathlineto{\pgfqpoint{5.240574in}{2.884221in}}%
\pgfpathlineto{\pgfqpoint{5.286120in}{2.910222in}}%
\pgfpathlineto{\pgfqpoint{5.331666in}{2.936278in}}%
\pgfpathlineto{\pgfqpoint{5.377213in}{2.962388in}}%
\pgfpathlineto{\pgfqpoint{5.422759in}{2.988552in}}%
\pgfpathlineto{\pgfqpoint{5.468306in}{3.014768in}}%
\pgfpathlineto{\pgfqpoint{5.513852in}{3.041037in}}%
\pgfpathlineto{\pgfqpoint{5.559398in}{3.067357in}}%
\pgfpathlineto{\pgfqpoint{5.604945in}{3.093729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870399in}{0.685729in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.000000,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.095854in}{0.853729in}}%
\pgfpathlineto{\pgfqpoint{1.141400in}{0.920929in}}%
\pgfpathlineto{\pgfqpoint{1.186946in}{0.986798in}}%
\pgfpathlineto{\pgfqpoint{1.232493in}{1.051376in}}%
\pgfpathlineto{\pgfqpoint{1.278039in}{1.114700in}}%
\pgfpathlineto{\pgfqpoint{1.323586in}{1.176806in}}%
\pgfpathlineto{\pgfqpoint{1.369132in}{1.237729in}}%
\pgfpathlineto{\pgfqpoint{1.414678in}{1.297502in}}%
\pgfpathlineto{\pgfqpoint{1.460225in}{1.356159in}}%
\pgfpathlineto{\pgfqpoint{1.505771in}{1.413729in}}%
\pgfpathlineto{\pgfqpoint{1.551317in}{1.470243in}}%
\pgfpathlineto{\pgfqpoint{1.596864in}{1.525729in}}%
\pgfpathlineto{\pgfqpoint{1.642410in}{1.580215in}}%
\pgfpathlineto{\pgfqpoint{1.687957in}{1.633729in}}%
\pgfpathlineto{\pgfqpoint{1.733503in}{1.686295in}}%
\pgfpathlineto{\pgfqpoint{1.779049in}{1.737939in}}%
\pgfpathlineto{\pgfqpoint{1.824596in}{1.788685in}}%
\pgfpathlineto{\pgfqpoint{1.870142in}{1.838556in}}%
\pgfpathlineto{\pgfqpoint{1.915688in}{1.887575in}}%
\pgfpathlineto{\pgfqpoint{1.961235in}{1.935763in}}%
\pgfpathlineto{\pgfqpoint{2.006781in}{1.983141in}}%
\pgfpathlineto{\pgfqpoint{2.052328in}{2.029729in}}%
\pgfpathlineto{\pgfqpoint{2.097874in}{2.075547in}}%
\pgfpathlineto{\pgfqpoint{2.143420in}{2.120614in}}%
\pgfpathlineto{\pgfqpoint{2.188967in}{2.164948in}}%
\pgfpathlineto{\pgfqpoint{2.234513in}{2.208568in}}%
\pgfpathlineto{\pgfqpoint{2.280059in}{2.251489in}}%
\pgfpathlineto{\pgfqpoint{2.325606in}{2.293729in}}%
\pgfpathlineto{\pgfqpoint{2.371152in}{2.335304in}}%
\pgfpathlineto{\pgfqpoint{2.416699in}{2.376229in}}%
\pgfpathlineto{\pgfqpoint{2.462245in}{2.416520in}}%
\pgfpathlineto{\pgfqpoint{2.507791in}{2.456190in}}%
\pgfpathlineto{\pgfqpoint{2.553338in}{2.495256in}}%
\pgfpathlineto{\pgfqpoint{2.598884in}{2.533729in}}%
\pgfpathlineto{\pgfqpoint{2.644430in}{2.571624in}}%
\pgfpathlineto{\pgfqpoint{2.689977in}{2.608953in}}%
\pgfpathlineto{\pgfqpoint{2.735523in}{2.645729in}}%
\pgfpathlineto{\pgfqpoint{2.781070in}{2.681964in}}%
\pgfpathlineto{\pgfqpoint{2.826616in}{2.717670in}}%
\pgfpathlineto{\pgfqpoint{2.872162in}{2.752859in}}%
\pgfpathlineto{\pgfqpoint{2.917709in}{2.787542in}}%
\pgfpathlineto{\pgfqpoint{2.963255in}{2.821729in}}%
\pgfpathlineto{\pgfqpoint{3.008801in}{2.855431in}}%
\pgfpathlineto{\pgfqpoint{3.054348in}{2.888658in}}%
\pgfpathlineto{\pgfqpoint{3.099894in}{2.921421in}}%
\pgfpathlineto{\pgfqpoint{3.145440in}{2.953729in}}%
\pgfpathlineto{\pgfqpoint{3.190987in}{2.985591in}}%
\pgfpathlineto{\pgfqpoint{3.236533in}{3.017017in}}%
\pgfpathlineto{\pgfqpoint{3.282080in}{3.048015in}}%
\pgfpathlineto{\pgfqpoint{3.327626in}{3.078594in}}%
\pgfpathlineto{\pgfqpoint{3.373172in}{3.108762in}}%
\pgfpathlineto{\pgfqpoint{3.418719in}{3.138529in}}%
\pgfpathlineto{\pgfqpoint{3.464265in}{3.167901in}}%
\pgfpathlineto{\pgfqpoint{3.509811in}{3.196887in}}%
\pgfpathlineto{\pgfqpoint{3.555358in}{3.225494in}}%
\pgfpathlineto{\pgfqpoint{3.600904in}{3.253729in}}%
\pgfpathlineto{\pgfqpoint{3.646451in}{3.281600in}}%
\pgfpathlineto{\pgfqpoint{3.691997in}{3.309114in}}%
\pgfpathlineto{\pgfqpoint{3.737543in}{3.336277in}}%
\pgfpathlineto{\pgfqpoint{3.783090in}{3.363096in}}%
\pgfpathlineto{\pgfqpoint{3.828636in}{3.389578in}}%
\pgfpathlineto{\pgfqpoint{3.874182in}{3.415729in}}%
\pgfpathlineto{\pgfqpoint{3.919729in}{3.441555in}}%
\pgfpathlineto{\pgfqpoint{3.965275in}{3.467062in}}%
\pgfpathlineto{\pgfqpoint{4.010822in}{3.492256in}}%
\pgfpathlineto{\pgfqpoint{4.056368in}{3.517144in}}%
\pgfpathlineto{\pgfqpoint{4.101914in}{3.541729in}}%
\pgfpathlineto{\pgfqpoint{4.147461in}{3.566018in}}%
\pgfpathlineto{\pgfqpoint{4.193007in}{3.590016in}}%
\pgfpathlineto{\pgfqpoint{4.238553in}{3.613729in}}%
\pgfpathlineto{\pgfqpoint{4.284100in}{3.637161in}}%
\pgfpathlineto{\pgfqpoint{4.329646in}{3.660317in}}%
\pgfpathlineto{\pgfqpoint{4.375193in}{3.683203in}}%
\pgfpathlineto{\pgfqpoint{4.420739in}{3.705822in}}%
\pgfpathlineto{\pgfqpoint{4.466285in}{3.728180in}}%
\pgfpathlineto{\pgfqpoint{4.511832in}{3.750281in}}%
\pgfpathlineto{\pgfqpoint{4.557378in}{3.772129in}}%
\pgfpathlineto{\pgfqpoint{4.602924in}{3.793729in}}%
\pgfpathlineto{\pgfqpoint{4.648471in}{3.815085in}}%
\pgfpathlineto{\pgfqpoint{4.694017in}{3.836201in}}%
\pgfpathlineto{\pgfqpoint{4.739564in}{3.857081in}}%
\pgfpathlineto{\pgfqpoint{4.785110in}{3.877729in}}%
\pgfpathlineto{\pgfqpoint{4.830656in}{3.898149in}}%
\pgfpathlineto{\pgfqpoint{4.876203in}{3.918344in}}%
\pgfpathlineto{\pgfqpoint{4.921749in}{3.938319in}}%
\pgfpathlineto{\pgfqpoint{4.967295in}{3.958077in}}%
\pgfpathlineto{\pgfqpoint{5.012842in}{3.977621in}}%
\pgfpathlineto{\pgfqpoint{5.058388in}{3.996955in}}%
\pgfpathlineto{\pgfqpoint{5.103935in}{4.016082in}}%
\pgfpathlineto{\pgfqpoint{5.149481in}{4.035005in}}%
\pgfpathlineto{\pgfqpoint{5.195027in}{4.053729in}}%
\pgfpathlineto{\pgfqpoint{5.240574in}{4.072255in}}%
\pgfpathlineto{\pgfqpoint{5.286120in}{4.090588in}}%
\pgfpathlineto{\pgfqpoint{5.331666in}{4.108729in}}%
\pgfpathlineto{\pgfqpoint{5.377213in}{4.126682in}}%
\pgfpathlineto{\pgfqpoint{5.422759in}{4.144451in}}%
\pgfpathlineto{\pgfqpoint{5.468306in}{4.162037in}}%
\pgfpathlineto{\pgfqpoint{5.513852in}{4.179443in}}%
\pgfpathlineto{\pgfqpoint{5.559398in}{4.196673in}}%
\pgfpathlineto{\pgfqpoint{5.604945in}{4.213729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870399in}{0.685729in}}%
\pgfpathlineto{\pgfqpoint{0.870399in}{4.381729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830399in}{0.685729in}}%
\pgfpathlineto{\pgfqpoint{5.830399in}{4.381729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870399in}{0.685729in}}%
\pgfpathlineto{\pgfqpoint{5.830399in}{0.685729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870399in}{4.381729in}}%
\pgfpathlineto{\pgfqpoint{5.830399in}{4.381729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025955in}{2.894490in}}%
\pgfpathlineto{\pgfqpoint{4.086675in}{2.894490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.131120in}{2.894490in}}{\pgfqpoint{4.131120in}{2.938934in}}%
\pgfpathlineto{\pgfqpoint{4.131120in}{4.226173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.131120in}{4.270618in}}{\pgfqpoint{4.086675in}{4.270618in}}%
\pgfpathlineto{\pgfqpoint{1.025955in}{4.270618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.981510in}{4.270618in}}{\pgfqpoint{0.981510in}{4.226173in}}%
\pgfpathlineto{\pgfqpoint{0.981510in}{2.938934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.981510in}{2.894490in}}{\pgfqpoint{1.025955in}{2.894490in}}%
\pgfpathlineto{\pgfqpoint{1.025955in}{2.894490in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.341176,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070399in}{4.089476in}}%
\pgfpathlineto{\pgfqpoint{1.292621in}{4.089476in}}%
\pgfpathlineto{\pgfqpoint{1.514844in}{4.089476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692621in,y=4.011698in,left,base]{\color{textcolor}\ttfamily\fontsize{16.000000}{19.200000}\selectfont Corollaries \ref{cor:single:big_gamma}, \ref{cor:single:small_gamma}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.070399in}{3.762111in}}%
\pgfpathlineto{\pgfqpoint{1.292621in}{3.762111in}}%
\pgfpathlineto{\pgfqpoint{1.514844in}{3.762111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692621in,y=3.684333in,left,base]{\color{textcolor}\ttfamily\fontsize{16.000000}{19.200000}\selectfont Corollary \ref{cor:single:big_gamma}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.556863,0.619608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.070399in}{3.434746in}}%
\pgfpathlineto{\pgfqpoint{1.292621in}{3.434746in}}%
\pgfpathlineto{\pgfqpoint{1.514844in}{3.434746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692621in,y=3.356968in,left,base]{\color{textcolor}\ttfamily\fontsize{16.000000}{19.200000}\selectfont Corollary \ref{cor:single:general_gamma}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.000000,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.070399in}{3.107380in}}%
\pgfpathlineto{\pgfqpoint{1.292621in}{3.107380in}}%
\pgfpathlineto{\pgfqpoint{1.514844in}{3.107380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692621in,y=3.029603in,left,base]{\color{textcolor}\ttfamily\fontsize{16.000000}{19.200000}\selectfont Corollary \ref{cor:imp:markov}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/dependence_graph.tex <==
\begingroup
\newcommand{\BELOW}{.3cm}
\newcommand{\RIGHT}{1cm}
\begin{tikzpicture}[->, >=stealth', line width=.9pt]
    \small
    \node[draw](s1){$S[1]$};
    \node[draw](req1)[below=\BELOW of s1]{\footnotesize $\req[1]$};

    \node[draw](s2)[right=\RIGHT of s1]{\footnotesize $S[2]$};
    \node[draw](req2)[below=\BELOW of s2]{\footnotesize $\req[2]$};
    
    \node[circle](s3)[right=\RIGHT of s2]{\footnotesize $\dots$};

    \node[draw](s4)[right=\RIGHT of s3]{\footnotesize $S[t-1]$};
    \node[draw](req4)[below=\BELOW of s4]{\footnotesize $\req[t-1]$};

    \node[draw](s5)[right=\RIGHT of s4]{\footnotesize $S[t]$};
    \node[draw](req5)[below=\BELOW of s5]{\footnotesize $\req[t]$};
    \node[draw](type5)[below right=\BELOW and \RIGHT of s5]{\footnotesize $V[t]$};
    
    \node[draw](blk)[below right=\BELOW and \RIGHT of req2]{\footnotesize $\blk[t]$};

    \path(s1) edge (s2);
    \path(s2) edge (s3);
    \path(s3) edge (s4);
    \path(s4) edge (s5);

    \path(s1) edge (req1);
    \path(s2) edge (req2);
    \path(s4) edge (req4);

    \path(s5) edge (type5);
    \path(s5) edge (req5);
    \path(type5) edge (req5);

    \path(req1) edge (blk);
    \path(req2) edge (blk);
    \path(req4) edge (blk);
\end{tikzpicture}
\endgroup

==> figures/mc_a.tex <==
\begin{tikzpicture}[->, >=stealth', node distance=2cm, line width=0.6pt]%[shorten>=2pt]
    \node[circle, draw](one){1};
    \node[circle, draw](two)[right of=one]{2};
    % 
    \path(one) edge[bend left] node[above]{$\g(1-\a)$} (two);
    \path(one) edge[loop left] node[left]{$1 - \g(1-\a)$} (one);
    % 
    \path(two) edge[bend left] node[below]{$\g\a$} (one);
    \path(two) edge[loop right] node[right]{$1 - \g\a$} (two);

    \node[](p)[left=3cm of one]{$
        P =
        \begin{pmatrix}
            1 - \g(1-\a) & \g(1-\a) \\
            \g\a & 1 - \g\a
        \end{pmatrix}
    $};
\end{tikzpicture}
